Quantum Optical Construction of Generalized Pauli and Walsh-Hadamard Matrices in Three Level Systems

A set of generators of generalized Pauli matrices play a crucial role in quantum computation based on n level systems of an atom. In this paper we show how to construct them by making use of Rabi oscillations. We also construct the generalized Walsh-Hadamard matrix in the case of three level systems and present some related problems.

==> (inline-0) <==
\begin{array}{ccc}
   E_{0} &       &        \\
         & E_{1} &        \\
         &       & E_{2}
  \end{array}
\right)
=E_{0}{\bf 1}_{3}+
\left(
  \begin{array}{ccc}
   0  &             &             \\
      & \Delta_{1}  &             \\
      &             & \Delta_{2}
  \end{array}
\begin{array}{ccc}
  1 &                          &                            \\
    & \mbox{e}^{-it\Delta_{1}} &                            \\
    &                          & \mbox{e}^{-it\Delta_{2}}
  \end{array}
\begin{array}{ccc}
  1 &                          &                            \\
    & \mbox{e}^{-it\Delta_{1}} &                            \\
    &                          & \mbox{e}^{-it\Delta_{2}}
  \end{array}
\begin{picture}(60,60)(0,0)
\put(15,55){\line(1,0){30}}
\put(15,40){\line(1,0){30}}
\put(15,20){\line(1,0){30}}
\put(30,30){\vector(0,1){10}}
\put(30,30){\vector(0,-1){10}}
\put(30,25){\makebox(10,10)[c]{$\omega_1$}}
\end{picture}
\begin{array}{ccc}
   E_{0} & g\mbox{e}^{i(\phi_{1}+\omega_{1}t)} &   \\
   g\mbox{e}^{-i(\phi_{1}+\omega_{1}t)} & E_{1} &  \\
     &  & E_{2}
  \end{array}
\right)
=E_{0}{\bf 1}_{3}+
\left(
  \begin{array}{ccc}
   0  & g\mbox{e}^{i(\phi_{1}+\omega_{1}t)} &      \\
   g\mbox{e}^{-i(\phi_{1}+\omega_{1}t)} & \Delta_{1} &  \\
     &  & \Delta_{2}
  \end{array}
\begin{array}{ccc}
   0  & g\mbox{e}^{i(\phi_{1}+\omega_{1}t)} &            \\
   g\mbox{e}^{-i(\phi_{1}+\omega_{1}t)} & \Delta_{1} &   \\
     &  & \Delta_{2}
  \end{array}
\right)
=               \nonumber \\
&&\left(
  \begin{array}{ccc}
  1 & &                                          \\
    & \mbox{e}^{-i(\phi_{1}+\omega_{1}t)} &      \\
    & & \mbox{e}^{-it\Delta_{2}}
  \end{array}
\right)
\left(
  \begin{array}{ccc}
    0 & g &     \\
    g & \Delta_{1} &    \\
      &   & \Delta_{2}
  \end{array}
\right)
\left(
  \begin{array}{ccc}
  1 & &                                         \\
    & \mbox{e}^{i(\phi_{1}+\omega_{1}t)} &      \\
    & & \mbox{e}^{it\Delta_{2}}
  \end{array}
\right)   
\end{eqnarray}
and define 
\begin{equation}
\Phi=\mbox{e}^{itE_{0}}
\left(
  \begin{array}{ccc}
  1 & &                                           \\
    & \mbox{e}^{i(\phi_{1}+\omega_{1}t)} &        \\
    & & \mbox{e}^{it\Delta_{2}}
  \end{array}
\begin{array}{ccc}
   0 & g &                       \\
   g & \Delta_{1}-\omega_{1} &   \\
     &  & 0
  \end{array}
\begin{array}{ccc}
   \mbox{cos}(gt) & -i\mbox{sin}(gt) &   \\
   -i\mbox{sin}(gt) & \mbox{cos}(gt) &   \\
     &  &  1
  \end{array}
\begin{array}{ccc}
  1 & &                                        \\
    & \mbox{e}^{-i(\phi_{1}+\omega_{1}t)} &    \\
    & & \mbox{e}^{-it\Delta_{2}}
  \end{array}
\right)
\left(
  \begin{array}{ccc}
   \mbox{cos}(gt) & -i\mbox{sin}(gt) &   \\
   -i\mbox{sin}(gt) & \mbox{cos}(gt) &   \\
     &  &  1
  \end{array}
\begin{array}{ccc}
  1 & &                                        \\
    & \mbox{e}^{-i(\phi_{1}+\omega_{1}t)} &    \\
    & & \mbox{e}^{-it\Delta_{2}}
  \end{array}
\right)
\left(
  \begin{array}{ccc}
   \mbox{cos}(gt) & -i\mbox{sin}(gt) &   \\
   -i\mbox{sin}(gt) & \mbox{cos}(gt) &   \\
     &  &  1
  \end{array}
\begin{picture}(60,60)(0,0)
\put(15,55){\line(1,0){30}}
\put(15,40){\line(1,0){30}}
\put(15,20){\line(1,0){30}}
\put(30,45){\vector(0,1){10}}
\put(30,45){\vector(0,-1){5}}
\put(30,43){\makebox(10,10)[c]{$\omega_2$}}
\end{picture}
\begin{array}{ccc}
   E_{0} &       &                                          \\
         & E_{1} & g\mbox{e}^{i(\phi_{2}+\omega_{2}t)}      \\
         & g\mbox{e}^{-i(\phi_{2}+\omega_{2}t)} & E_{2}
  \end{array}
\right)
=E_{1}{\bf 1}_{3}+
\left(
  \begin{array}{ccc}
   -\Delta_{1} &  &                                                  \\
               &  0 & g\mbox{e}^{i(\phi_{2}+\omega_{2}t)}            \\
     & g\mbox{e}^{-i(\phi_{2}+\omega_{2}t)} & \Delta_{2}-\Delta_{1}
  \end{array}
\begin{array}{ccc}
   -\Delta_{1} &  &                                                  \\
     & 0 & g\mbox{e}^{i(\phi_{2}+\omega_{2}t)}                       \\
     & g\mbox{e}^{-i(\phi_{2}+\omega_{2}t)}  & \Delta_{2}-\Delta_{1}
  \end{array}
\right)
=               \nonumber \\
&&\left(
  \begin{array}{ccc}
  \mbox{e}^{it\Delta_{1}} &   &                 \\
    & 1 &                                        \\
    &   & \mbox{e}^{-i(\phi_{2}+\omega_{2}t)} 
  \end{array}
\right)
\left(
  \begin{array}{ccc}
    -\Delta_{1} &  &                 \\
      & 0 & g                        \\
      & g & \Delta_{2}-\Delta_{1}
  \end{array}
\right)
\left(
  \begin{array}{ccc}
  \mbox{e}^{-it\Delta_{1}} &   &                \\
    & 1 &                                       \\
    &   & \mbox{e}^{i(\phi_{2}+\omega_{2}t)} 
  \end{array}
\right)   
\end{eqnarray}
and define 
\begin{equation}
\Phi=\mbox{e}^{itE_{1}}
\left(
  \begin{array}{ccc}
  \mbox{e}^{-it\Delta_{1}} &   &               \\
    & 1 &                                      \\
    &   & \mbox{e}^{i(\phi_{2}+\omega_{2}t)} 
  \end{array}
\begin{array}{ccc}
   0 &   &                                     \\
     & 0 & g                                   \\
     & g & \Delta_{2}-\Delta_{1}-\omega_{2} 
  \end{array}
\begin{array}{ccc}
  1 &  &                                    \\
    & \mbox{cos}(gt)   & -i\mbox{sin}(gt)   \\
    & -i\mbox{sin}(gt) & \mbox{cos}(gt)    
  \end{array}
\begin{array}{ccc}
   \mbox{e}^{it\Delta_{1}}&   &                \\
    & 1 &                                      \\
    &   & \mbox{e}^{-i(\phi_{2}+\omega_{2}t)} 
  \end{array}
\right)
\left(
  \begin{array}{ccc}
  1 &  &                                    \\
    & \mbox{cos}(gt)   & -i\mbox{sin}(gt)   \\
    & -i\mbox{sin}(gt) & \mbox{cos}(gt)   
  \end{array}
\begin{array}{ccc}
   \mbox{e}^{it\Delta_{1}}&   &                \\
    & 1 &                                      \\
    &   & \mbox{e}^{-i(\phi_{2}+\omega_{2}t)} 
  \end{array}
\right)
=
\mbox{e}^{-itE_{0}}
\left(
  \begin{array}{ccc}
   1 &   &                                                     \\
     & \mbox{e}^{-it\Delta_{1}} &                              \\
     &   & \mbox{e}^{-i\{\phi_{2}+(\omega_{2}+\Delta_{1})t\}} 
  \end{array}
\begin{array}{ccc}
   1&   &                                                     \\
    & \mbox{e}^{-it\Delta_{1}} &                              \\
    &   & \mbox{e}^{-i\{\phi_{2}+(\omega_{2}+\Delta_{1})t\}} 
  \end{array}
\right)
\left(
  \begin{array}{ccc}
  1 &  &                                    \\
    & \mbox{cos}(gt)   & -i\mbox{sin}(gt)   \\
    & -i\mbox{sin}(gt) & \mbox{cos}(gt)   
  \end{array}
\begin{array}{ccc}
   1 &   &                                                     \\
     & \mbox{e}^{-it\Delta_{1}} &                              \\
     &   & \mbox{e}^{-i\{\phi_{2}+(\omega_{2}+\Delta_{1})t\}} 
  \end{array}
\right)
\left(
  \begin{array}{ccc}
  1 &  &                                  \\
    & \mbox{cos}(gt) & -i\mbox{sin}(gt)   \\
    & -i\mbox{sin}(gt) & \mbox{cos}(gt)   
  \end{array}
\begin{picture}(60,60)(0,0)
\put(15,55){\line(1,0){30}}
\put(15,40){\line(1,0){30}}
\put(15,20){\line(1,0){30}}
\put(30,40){\vector(0,1){15}}
\put(30,40){\vector(0,-1){20}}
\put(30,25){\makebox(10,10)[c]{$\omega_3$}}
\end{picture}
\begin{array}{ccc}
   E_{0} &  & g\mbox{e}^{i(\phi_{3}+\omega_{3}t)}    \\
         & E_{1} &                                   \\
   g\mbox{e}^{-i(\phi_{3}+\omega_{3}t)}  &  & E_{2}
  \end{array}
\right)
=E_{0}{\bf 1}_{3}+
\left(
  \begin{array}{ccc}
    0 &  & g\mbox{e}^{i(\phi_{3}+\omega_{3}t)}            \\
      & \Delta_{1} &                                      \\
    g\mbox{e}^{-i(\phi_{3}+\omega_{3}t)} &  & \Delta_{2}
  \end{array}
\begin{array}{ccc}
   0  &  & g\mbox{e}^{i(\phi_{3}+\omega_{3}t)}            \\
      & \Delta_{1} &                                      \\
   g\mbox{e}^{-i(\phi_{3}+\omega_{3}t)} &  & \Delta_{2}
  \end{array}
\right)
=               \nonumber \\
&&\left(
  \begin{array}{ccc}
  1 &   &                                       \\
    & \mbox{e}^{-it\Delta_{1}} &                \\
    &   & \mbox{e}^{-i(\phi_{3}+\omega_{3}t)} 
  \end{array}
\right)
\left(
  \begin{array}{ccc}
    0 &  & g            \\
      & \Delta_{1} &    \\
    g &   & \Delta_{2}
  \end{array}
\right)
\left(
  \begin{array}{ccc}
  1 &   &                                      \\
    & \mbox{e}^{it\Delta_{1}} &                \\
    &   & \mbox{e}^{i(\phi_{3}+\omega_{3}t)} 
  \end{array}
\right)   
\end{eqnarray}
and define 
\begin{equation}
\Phi=\mbox{e}^{itE_{0}}
\left(
  \begin{array}{ccc}
  1 & &                                      \\
    & \mbox{e}^{it\Delta_{1}} &              \\
    & & \mbox{e}^{i(\phi_{3}+\omega_{3}t)} 
  \end{array}
\begin{array}{ccc}
   0 &   & g                      \\
     & 0 &                        \\
   g &   & \Delta_{2}-\omega_{3}
  \end{array}
\begin{array}{ccc}
   \mbox{cos}(gt)   &   & -i\mbox{sin}(gt)  \\
                    & 1 &                   \\
   -i\mbox{sin}(gt) &   & \mbox{cos}(gt) 
  \end{array}
\begin{array}{ccc}
  1 & &                                       \\
    & \mbox{e}^{-it\Delta_{1}} &              \\
    & & \mbox{e}^{-i(\phi_{3}+\omega_{3}t)} 
  \end{array}
\right)
\left(
  \begin{array}{ccc}
   \mbox{cos}(gt)   &   & -i\mbox{sin}(gt)  \\
                    & 1 &                   \\
   -i\mbox{sin}(gt) &   & \mbox{cos}(gt) 
  \end{array}
\begin{array}{ccc}
  1 & &                                       \\
    & \mbox{e}^{-it\Delta_{1}} &              \\
    & & \mbox{e}^{-i(\phi_{3}+\omega_{3}t)} 
  \end{array}
\right)
\left(
  \begin{array}{ccc}
   \mbox{cos}(gt)   &   & -i\mbox{sin}(gt)  \\
                    & 1 &                   \\
   -i\mbox{sin}(gt) &   & \mbox{cos}(gt) 
  \end{array}
\begin{picture}(60,60)(0,0)
\put(15,55){\line(1,0){30}}
\put(15,40){\line(1,0){30}}
\put(15,20){\line(1,0){30}}
\put(30,45){\vector(0,1){10}}
\put(30,45){\vector(0,-1){5}}
\put(30,43){\makebox(10,10)[c]{$\omega_2$}}
\put(30,30){\vector(0,1){10}}
\put(30,30){\vector(0,-1){10}}
\put(30,25){\makebox(10,10)[c]{$\omega_1$}}
\end{picture}
\begin{array}{ccc}
   E_{0} & g\mbox{e}^{i(\phi_{1}+\omega_{1}t)} & 0    \\
   g\mbox{e}^{-i(\phi_{1}+\omega_{1}t)} & E_{1} & 
   g\mbox{e}^{i(\phi_{2}+\omega_{2}t)}                \\
   0 & g\mbox{e}^{-i(\phi_{2}+\omega_{2}t)} & E_{2}
  \end{array}
\right)        \nonumber \\
&=&
E_{0}{\bf 1}_{3}+
\left(
  \begin{array}{ccc}
   0 & g\mbox{e}^{i(\phi_{1}+\omega_{1}t)} & 0           \\
   g\mbox{e}^{-i(\phi_{1}+\omega_{1}t)} & \Delta_{1} & 
   g\mbox{e}^{i(\phi_{2}+\omega_{2}t)}                   \\
   0 & g\mbox{e}^{-i(\phi_{2}+\omega_{2}t)} & \Delta_{2}
  \end{array}
\begin{array}{ccc}
   0 & g\mbox{e}^{i(\phi_{1}+\omega_{1}t)} & 0           \\
   g\mbox{e}^{-i(\phi_{1}+\omega_{1}t)} & \Delta_{1} & 
   g\mbox{e}^{i(\phi_{2}+\omega_{2}t)}                   \\
   0 & g\mbox{e}^{-i(\phi_{2}+\omega_{2}t)} & \Delta_{2}
  \end{array}
\right)
=               \nonumber \\
&&\left(
  \begin{array}{ccc}
  1 & &                                            \\
    & \mbox{e}^{-i(\phi_{1}+\omega_{1}t)} &        \\
    & & \mbox{e}^{-i(\phi_{1}+\omega_{1}t+\phi_{2}+\omega_{2}t)}
  \end{array}
\right)
\left(
  \begin{array}{ccc}
   0 & g & 0           \\
   g & \Delta_{1} & g  \\
   0 & g & \Delta_{2}
  \end{array}
\right)
\left(
  \begin{array}{ccc}
  1 & &                                           \\
    & \mbox{e}^{i(\phi_{1}+\omega_{1}t)} &        \\
    & & \mbox{e}^{i(\phi_{1}+\omega_{1}t+\phi_{2}+\omega_{2}t)}
  \end{array}
\right)         \nonumber \\ 
&&{}  
\end{eqnarray}
and define 
\begin{equation}
\Phi=\mbox{e}^{itE_{0}}
\left(
  \begin{array}{ccc}
  1 & &                                           \\
    & \mbox{e}^{i(\phi_{1}+\omega_{1}t)} &        \\
    & & \mbox{e}^{i(\phi_{1}+\omega_{1}t+\phi_{2}+\omega_{2}t)}
  \end{array}
\right)\Psi 
\end{equation}
, then it is not difficult to see 
\begin{equation}
i\frac{d}{dt}\Phi=
\left(
  \begin{array}{ccc}
   0 & g & 0  \\
   g & \Delta_{1}-\omega_{1} & g \\
   0 & g & \Delta_{2}-\omega_{1}-\omega_{2}
  \end{array}
\begin{array}{ccc}
     1+\mbox{cos}(\sqrt{2}gt)& -i\sqrt{2}\mbox{sin}(\sqrt{2}gt)& 
    -1+\mbox{cos}(\sqrt{2}gt)  \\
     -i\sqrt{2}\mbox{sin}(\sqrt{2}gt)& 2\mbox{cos}(\sqrt{2}gt)& 
     -i\sqrt{2}\mbox{sin}(\sqrt{2}gt)  \\
     -1+\mbox{cos}(\sqrt{2}gt)& -i\sqrt{2}\mbox{sin}(\sqrt{2}gt)&
      1+\mbox{cos}(\sqrt{2}gt)
  \end{array}
\begin{array}{ccc}
  1 & &                                                          \\
    & \mbox{e}^{-i(\phi_{1}+\omega_{1}t)} &                      \\
    & & \mbox{e}^{-i(\phi_{1}+\omega_{1}t+\phi_{2}+\omega_{2}t)}
  \end{array}
\right)\times        \nonumber \\
&&
\left(
  \begin{array}{ccc}
     \frac{1+\mbox{cos}(\sqrt{2}gt)}{2}& 
   -i\frac{\mbox{sin}(\sqrt{2}gt)}{\sqrt{2}}& 
     \frac{-1+\mbox{cos}(\sqrt{2}gt)}{2}              \\
   -i\frac{\mbox{sin}(\sqrt{2}gt)}{\sqrt{2}}& \mbox{cos}(\sqrt{2}gt)& 
   -i\frac{\mbox{sin}(\sqrt{2}gt)}{\sqrt{2}}          \\
     \frac{-1+\mbox{cos}(\sqrt{2}gt)}{2}& 
   -i\frac{\mbox{sin}(\sqrt{2}gt)}{\sqrt{2}}&
     \frac{1+\mbox{cos}(\sqrt{2}gt)}{2}
  \end{array}
\begin{array}{ccc}
  1 & &                                                          \\
    & \mbox{e}^{-i(\phi_{1}+\omega_{1}t)} &                      \\
    & & \mbox{e}^{-i(\phi_{1}+\omega_{1}t+\phi_{2}+\omega_{2}t)}
  \end{array}
\right)\times        \nonumber \\
&&
\left(
  \begin{array}{ccc}
     \frac{1+\mbox{cos}(\sqrt{2}gt)}{2}& 
   -i\frac{\mbox{sin}(\sqrt{2}gt)}{\sqrt{2}}& 
     \frac{-1+\mbox{cos}(\sqrt{2}gt)}{2}              \\
   -i\frac{\mbox{sin}(\sqrt{2}gt)}{\sqrt{2}}& \mbox{cos}(\sqrt{2}gt)& 
   -i\frac{\mbox{sin}(\sqrt{2}gt)}{\sqrt{2}}          \\
     \frac{-1+\mbox{cos}(\sqrt{2}gt)}{2}& 
   -i\frac{\mbox{sin}(\sqrt{2}gt)}{\sqrt{2}}&
     \frac{1+\mbox{cos}(\sqrt{2}gt)}{2}
  \end{array}
\begin{picture}(60,60)(0,0)
\put(15,55){\line(1,0){30}}
\put(15,40){\line(1,0){30}}
\put(15,20){\line(1,0){30}}
\put(25,30){\vector(0,1){10}}
\put(25,30){\vector(0,-1){10}}
\put(15,25){\makebox(10,10)[c]{$\omega_1$}}
\put(35,40){\vector(0,1){15}}
\put(35,40){\vector(0,-1){20}}
\put(35,25){\makebox(10,10)[c]{$\omega_3$}}
\end{picture}
\begin{array}{ccc}
   E_{0} & g\mbox{e}^{i(\phi_{1}+\omega_{1}t)} & 
   g\mbox{e}^{i(\phi_{3}+\omega_{3}t)}                \\
   g\mbox{e}^{-i(\phi_{1}+\omega_{1}t)} & E_{1} & 0   \\
   g\mbox{e}^{-i(\phi_{3}+\omega_{3}t)}& 0 & E_{2}
  \end{array}
\right)           \nonumber \\
&=&
E_{0}{\bf 1}_{3}+
\left(
  \begin{array}{ccc}
   0 & g\mbox{e}^{i(\phi_{1}+\omega_{1}t)} & 
   g\mbox{e}^{i(\phi_{3}+\omega_{3}t)}                    \\
   g\mbox{e}^{-i(\phi_{1}+\omega_{1}t)} & \Delta_{1} & 0  \\
   g\mbox{e}^{-i(\phi_{3}+\omega_{3}t)}& 0 & \Delta_{2}
  \end{array}
\begin{array}{ccc}
   0 & g\mbox{e}^{i(\phi_{1}+\omega_{1}t)} & 
   g\mbox{e}^{i(\phi_{3}+\omega_{3}t)}                     \\
   g\mbox{e}^{-i(\phi_{1}+\omega_{1}t)} & \Delta_{1} & 0   \\
   g\mbox{e}^{-i(\phi_{3}+\omega_{3}t)} & 0 & \Delta_{2}
  \end{array}
\right)
=               \nonumber \\
&&\left(
  \begin{array}{ccc}
  1 &                                        &     \\
    & \mbox{e}^{-i(\phi_{1}+\omega_{1}t)}    &     \\
    &  & \mbox{e}^{-i(\phi_{3}+\omega_{3}t)}
  \end{array}
\right)
\left(
  \begin{array}{ccc}
   0 & g & g             \\
   g & \Delta_{1} & 0    \\
   g & 0 & \Delta_{2}
  \end{array}
\right)
\left(
  \begin{array}{ccc}
  1 & &                                           \\
    & \mbox{e}^{i(\phi_{1}+\omega_{1}t)} &        \\
    & & \mbox{e}^{i(\phi_{3}+\omega_{3}t)}
  \end{array}
\right)         \nonumber \\ 
&&{}  
\end{eqnarray}
and define 
\begin{equation}
\Phi=\mbox{e}^{itE_{0}}
\left(
  \begin{array}{ccc}
  1 & &                                        \\
    & \mbox{e}^{i(\phi_{1}+\omega_{1}t)} &     \\
    & & \mbox{e}^{i(\phi_{3}+\omega_{3}t)}
  \end{array}
\right)\Psi 
\end{equation}
, then it is not difficult to see 
\begin{equation}
i\frac{d}{dt}\Phi=
\left(
  \begin{array}{ccc}
   0 & g & g                       \\
   g & \Delta_{1}-\omega_{1} & 0   \\
   g & 0 & \Delta_{2}-\omega_{3}
  \end{array}
\begin{array}{ccc}
     \mbox{cos}(\sqrt{2}gt)& -i\frac{\mbox{sin}(\sqrt{2}gt)}{\sqrt{2}}& 
     -i\frac{\mbox{sin}(\sqrt{2}gt)}{\sqrt{2}}           \\
     -i\frac{\mbox{sin}(\sqrt{2}gt)}{\sqrt{2}}& 
     \frac{1+\mbox{cos}(\sqrt{2}gt)}{2}& 
     \frac{-1+\mbox{cos}(\sqrt{2}gt)}{2}                 \\
     -i\frac{\mbox{sin}(\sqrt{2}gt)}{\sqrt{2}}& 
     \frac{-1+\mbox{cos}(\sqrt{2}gt)}{2}& 
     \frac{1+\mbox{cos}(\sqrt{2}gt)}{2}       
  \end{array}
\begin{array}{ccc}
  1 & &                                        \\
    & \mbox{e}^{-i(\phi_{1}+\omega_{1}t)} &    \\
    & & \mbox{e}^{-i(\phi_{3}+\omega_{3}t)}
  \end{array}
\right)\times        \nonumber \\
&&
\left(
  \begin{array}{ccc}
     \mbox{cos}(\sqrt{2}gt)& -i\frac{\mbox{sin}(\sqrt{2}gt)}{\sqrt{2}}& 
     -i\frac{\mbox{sin}(\sqrt{2}gt)}{\sqrt{2}}           \\
     -i\frac{\mbox{sin}(\sqrt{2}gt)}{\sqrt{2}}& 
     \frac{1+\mbox{cos}(\sqrt{2}gt)}{2}& 
     \frac{-1+\mbox{cos}(\sqrt{2}gt)}{2}                 \\
     -i\frac{\mbox{sin}(\sqrt{2}gt)}{\sqrt{2}}& 
     \frac{-1+\mbox{cos}(\sqrt{2}gt)}{2}& 
     \frac{1+\mbox{cos}(\sqrt{2}gt)}{2}       
  \end{array}
\begin{array}{ccc}
  1 & &                                        \\
    & \mbox{e}^{-i(\phi_{1}+\omega_{1}t)} &    \\
    & & \mbox{e}^{-i(\phi_{3}+\omega_{3}t)}
  \end{array}
\right)\times        \nonumber \\
&&
\left(
  \begin{array}{ccc}
     \mbox{cos}(\sqrt{2}gt)& -i\frac{\mbox{sin}(\sqrt{2}gt)}{\sqrt{2}}& 
     -i\frac{\mbox{sin}(\sqrt{2}gt)}{\sqrt{2}}           \\
     -i\frac{\mbox{sin}(\sqrt{2}gt)}{\sqrt{2}}& 
     \frac{1+\mbox{cos}(\sqrt{2}gt)}{2}& 
     \frac{-1+\mbox{cos}(\sqrt{2}gt)}{2}                 \\
     -i\frac{\mbox{sin}(\sqrt{2}gt)}{\sqrt{2}}& 
     \frac{-1+\mbox{cos}(\sqrt{2}gt)}{2}& 
     \frac{1+\mbox{cos}(\sqrt{2}gt)}{2}       
  \end{array}
\begin{picture}(60,60)(0,0)
\put(15,55){\line(1,0){30}}
\put(15,40){\line(1,0){30}}
\put(15,20){\line(1,0){30}}
\put(25,45){\vector(0,1){10}}
\put(25,45){\vector(0,-1){5}}
\put(15,43){\makebox(10,10)[c]{$\omega_2$}}
\put(35,40){\vector(0,1){15}}
\put(35,40){\vector(0,-1){20}}
\put(35,25){\makebox(10,10)[c]{$\omega_3$}}
\end{picture}
\begin{array}{ccc}
   E_{0} & 0 & g\mbox{e}^{i(\phi_{3}+\omega_{3}t)}   \\
   0 & E_{1} & g\mbox{e}^{i(\phi_{2}+\omega_{2}t)}   \\
   g\mbox{e}^{-i(\phi_{3}+\omega_{3}t)} & 
   g\mbox{e}^{-i(\phi_{2}+\omega_{2}t)} & E_{2}
  \end{array}
\right)           \nonumber \\
&=&E_{0}{\bf 1}_{3}+
\left(
  \begin{array}{ccc}
   0 & 0 & g\mbox{e}^{i(\phi_{3}+\omega_{3}t)}            \\
   0 & \Delta_{1} & g\mbox{e}^{i(\phi_{2}+\omega_{2}t)}   \\
   g\mbox{e}^{-i(\phi_{3}+\omega_{3}t)} & 
   g\mbox{e}^{-i(\phi_{2}+\omega_{2}t)} & \Delta_{2}
  \end{array}
\begin{array}{ccc}
   0 & 0 & g\mbox{e}^{i(\phi_{3}+\omega_{3}t)}            \\
   0 & \Delta_{1} & g\mbox{e}^{i(\phi_{2}+\omega_{2}t)}   \\
   g\mbox{e}^{-i(\phi_{3}+\omega_{3}t)} & 
   g\mbox{e}^{-i(\phi_{2}+\omega_{2}t)} & \Delta_{2}
  \end{array}
\right)
=               \nonumber \\
&&\left(
  \begin{array}{ccc} 
  1 & &                                                           \\
    & \mbox{e}^{-i(\phi_{3}+\omega_{3}t-\phi_{2}-\omega_{2}t)} &  \\
    & & \mbox{e}^{-i(\phi_{3}+\omega_{3}t)}
  \end{array}
\right)
\left(
  \begin{array}{ccc}
   0 & 0 & g             \\
   0 & \Delta_{1} & g    \\
   g & g & \Delta_{2}
  \end{array}
\right)
\left(
  \begin{array}{ccc}
  1 & &                                                          \\
    & \mbox{e}^{i(\phi_{3}+\omega_{3}t-\phi_{2}-\omega_{2}t)} &  \\
    & & \mbox{e}^{i(\phi_{3}+\omega_{3}t)} 
  \end{array}
\right)         \nonumber \\ 
&&{}  
\end{eqnarray}
and define 
\begin{equation}
\Phi=\mbox{e}^{itE_{0}}
\left(
  \begin{array}{ccc}
  1 & &                                                           \\
    & \mbox{e}^{i(\phi_{3}+\omega_{3}t-\phi_{2}-\omega_{2}t)} &   \\
    & & \mbox{e}^{i(\phi_{3}+\omega_{3}t)}
  \end{array}
\right)\Psi 
\end{equation}
, then it is not difficult to see 
\begin{equation}
i\frac{d}{dt}\Phi=
\left(
  \begin{array}{ccc}
   0 & 0 & g                                  \\
   0 & \Delta_{1}-\omega_{3}+ \omega_{2} & g  \\
   g & g & \Delta_{2}-\omega_{3}
  \end{array}
\begin{array}{ccc}
     \frac{1+\mbox{cos}(\sqrt{2}gt)}{2}& 
     \frac{-1+\mbox{cos}(\sqrt{2}gt)}{2}& 
   -i\frac{\mbox{sin}(\sqrt{2}gt)}{\sqrt{2}}       \\
     \frac{-1+\mbox{cos}(\sqrt{2}gt)}{2}& 
     \frac{1+\mbox{cos}(\sqrt{2}gt)}{2}& 
   -i\frac{\mbox{sin}(\sqrt{2}gt)}{\sqrt{2}}       \\
   -i\frac{\mbox{sin}(\sqrt{2}gt)}{\sqrt{2}}& 
   -i\frac{\mbox{sin}(\sqrt{2}gt)}{\sqrt{2}}&
     \mbox{cos}(\sqrt{2}gt)
  \end{array}
\begin{array}{ccc}
  1 & &                                                           \\
    & \mbox{e}^{i(\phi_{3}+\omega_{3}t-\phi_{2}-\omega_{2}t)} &   \\
    & & \mbox{e}^{i(\phi_{3}+\omega_{3}t)}
  \end{array}
\right)\times       \nonumber \\
&&
\left(
  \begin{array}{ccc}
     \frac{1+\mbox{cos}(\sqrt{2}gt)}{2}& 
     \frac{-1+\mbox{cos}(\sqrt{2}gt)}{2}& 
   -i\frac{\mbox{sin}(\sqrt{2}gt)}{\sqrt{2}}       \\
     \frac{-1+\mbox{cos}(\sqrt{2}gt)}{2}& 
     \frac{1+\mbox{cos}(\sqrt{2}gt)}{2}& 
   -i\frac{\mbox{sin}(\sqrt{2}gt)}{\sqrt{2}}       \\
   -i\frac{\mbox{sin}(\sqrt{2}gt)}{\sqrt{2}}& 
   -i\frac{\mbox{sin}(\sqrt{2}gt)}{\sqrt{2}}&
     \mbox{cos}(\sqrt{2}gt)
  \end{array}
\begin{array}{ccc}
  1 & &                                                           \\
    & \mbox{e}^{i(\phi_{3}+\omega_{3}t-\phi_{2}-\omega_{2}t)} &   \\
    & & \mbox{e}^{i(\phi_{3}+\omega_{3}t)}
  \end{array}
\right)\times       \nonumber \\
&&
\left(
  \begin{array}{ccc}
     \frac{1+\mbox{cos}(\sqrt{2}gt)}{2}& 
     \frac{-1+\mbox{cos}(\sqrt{2}gt)}{2}& 
   -i\frac{\mbox{sin}(\sqrt{2}gt)}{\sqrt{2}}       \\
     \frac{-1+\mbox{cos}(\sqrt{2}gt)}{2}& 
     \frac{1+\mbox{cos}(\sqrt{2}gt)}{2}& 
   -i\frac{\mbox{sin}(\sqrt{2}gt)}{\sqrt{2}}       \\
   -i\frac{\mbox{sin}(\sqrt{2}gt)}{\sqrt{2}}& 
   -i\frac{\mbox{sin}(\sqrt{2}gt)}{\sqrt{2}}&
     \mbox{cos}(\sqrt{2}gt)
  \end{array}
\begin{picture}(60,60)(0,0)
\put(15,55){\line(1,0){30}}
\put(15,40){\line(1,0){30}}
\put(15,20){\line(1,0){30}}
\put(25,45){\vector(0,1){10}}
\put(25,45){\vector(0,-1){5}}
\put(15,43){\makebox(10,10)[c]{$\omega_2$}}
\put(25,30){\vector(0,1){10}}
\put(25,30){\vector(0,-1){10}}
\put(15,25){\makebox(10,10)[c]{$\omega_1$}}
\put(35,40){\vector(0,1){15}}
\put(35,40){\vector(0,-1){20}}
\put(35,25){\makebox(10,10)[c]{$\omega_3$}}
\end{picture}
\begin{array}{ccc}
   E_{0} & g\mbox{e}^{i(\phi_{1}+\omega_{1}t)} & 
   g\mbox{e}^{i(\phi_{3}+\omega_{3}t)}               \\
   g\mbox{e}^{-i(\phi_{1}+\omega_{1}t)} & E_{1} & 
   g\mbox{e}^{i(\phi_{2}+\omega_{2}t)}               \\
   g\mbox{e}^{-i(\phi_{3}+\omega_{3}t)} & 
   g\mbox{e}^{-i(\phi_{2}+\omega_{2}t)} & E_{2}
  \end{array}
\right)          \nonumber \\
&=&
E_{0}{\bf 1}_{3}+
\left(
  \begin{array}{ccc}
   0 & g\mbox{e}^{i(\phi_{1}+\omega_{1}t)} & 
   g\mbox{e}^{i(\phi_{3}+\omega_{3}t)}                   \\
   g\mbox{e}^{-i(\phi_{1}+\omega_{1}t)} & \Delta_{1} & 
   g\mbox{e}^{i(\phi_{2}+\omega_{2}t)}                   \\
   g\mbox{e}^{-i(\phi_{3}+\omega_{3}t)} & 
   g\mbox{e}^{-i(\phi_{2}+\omega_{2}t)} & \Delta_{2}
  \end{array}
\begin{array}{ccc}
   0 & g\mbox{e}^{i(\phi_{1}+\omega_{1}t)} & 
   g\mbox{e}^{i(\phi_{3}+\omega_{3}t)}                  \\
   g\mbox{e}^{-i(\phi_{1}+\omega_{1}t)} & \Delta_{1} & 
   g\mbox{e}^{i(\phi_{2}+\omega_{2}t)}                  \\
   g\mbox{e}^{-i(\phi_{3}+\omega_{3}t)} & 
   g\mbox{e}^{-i(\phi_{2}+\omega_{2}t)} & \Delta_{2}
  \end{array}
\right)
=               \nonumber \\
&&\left(
  \begin{array}{ccc} 
  1 & &                                                           \\
    & \mbox{e}^{-i(\phi_{1}+\omega_{1}t)} &                       \\
    & & \mbox{e}^{-i(\phi_{1}+\omega_{1}t+\phi_{2}+\omega_{2}t)}
  \end{array}
\right)
\left(
  \begin{array}{ccc}
   0 & g & g\mbox{e}^{i(\phi_{3}-\phi_{1}-\phi_{2})}            \\
   g & \Delta_{1} & g                                           \\
   g\mbox{e}^{-i(\phi_{3}-\phi_{1}-\phi_{2})} & g & \Delta_{2}
  \end{array}
\right) \times     \nonumber \\
&&
\left(
  \begin{array}{ccc}
  1 & &                                                          \\
    & \mbox{e}^{i(\phi_{1}+\omega_{1}t)} &                       \\
    & & \mbox{e}^{i(\phi_{1}+\omega_{1}t+\phi_{2}+\omega_{2}t)} 
  \end{array}
\right)  
\end{eqnarray}
and define 
\begin{equation}
\Phi=\mbox{e}^{itE_{0}}
\left(
  \begin{array}{ccc}
  1 & &                                                           \\
    & \mbox{e}^{i(\phi_{1}+\omega_{1}t)} &                        \\
    & & \mbox{e}^{i(\phi_{1}+\omega_{1}t+\phi_{2}+\omega_{2}t)}
  \end{array}
\right)\Psi 
\end{equation}
, then it is not difficult to see 
\begin{equation}
i\frac{d}{dt}\Phi=
\left(
  \begin{array}{ccc}
   0 & g & g\mbox{e}^{i(\phi_{3}-\phi_{1}-\phi_{2})}      \\
   g & \Delta_{1}-\omega_{1} & g                          \\
   g\mbox{e}^{-i(\phi_{3}-\phi_{1}-\phi_{2})} & g & 
   \Delta_{2}-\omega_{1}-\omega_{2}
  \end{array}
\begin{array}{ccc}
     \frac{2+\mbox{exp}(-i3gt)}{3}&  \frac{-1+\mbox{exp}(-i3gt)}{3}& 
     \frac{-1+\mbox{exp}(-i3gt)}{3}                                    \\
     \frac{-1+\mbox{exp}(-i3gt)}{3}& \frac{2+\mbox{exp}(-i3gt)}{3}& 
     \frac{-1+\mbox{exp}(-i3gt)}{3}                                    \\
     \frac{-1+\mbox{exp}(-i3gt)}{3}& \frac{-1+\mbox{exp}(-i3gt)}{3}&
     \frac{2+\mbox{exp}(-i3gt)}{3}
  \end{array}
\right)\Phi(0). 
\end{eqnarray}

As a result the solution we are looking for is 
\begin{eqnarray}
\Psi(t)&=&\mbox{e}^{-itE_{0}}
\left(
  \begin{array}{ccc}
  1 & &                                                           \\
    & \mbox{e}^{-i(\phi_{1}+\omega_{1}t)}  &                      \\
    & & \mbox{e}^{-i(\phi_{1}+\omega_{1}t+\phi_{2}+\omega_{2}t)}
  \end{array}
\right)\times       \nonumber \\
&&\mbox{e}^{igt}
\left(
  \begin{array}{ccc}
     \frac{2+\mbox{exp}(-i3gt)}{3}&  \frac{-1+\mbox{exp}(-i3gt)}{3}& 
     \frac{-1+\mbox{exp}(-i3gt)}{3}                                    \\
     \frac{-1+\mbox{exp}(-i3gt)}{3}& \frac{2+\mbox{exp}(-i3gt)}{3}& 
     \frac{-1+\mbox{exp}(-i3gt)}{3}                                    \\
     \frac{-1+\mbox{exp}(-i3gt)}{3}& \frac{-1+\mbox{exp}(-i3gt)}{3}&
     \frac{2+\mbox{exp}(-i3gt)}{3}
  \end{array}
\right)\Phi(0). 
\end{eqnarray}

For the latter use we set 
\begin{eqnarray}
\label{eq:unitary-7}
U_{7}(t,0)&=&\mbox{e}^{-itE_{0}}
\left(
  \begin{array}{ccc}
  1 & &                                                           \\
    & \mbox{e}^{-i(\phi_{1}+\omega_{1}t)}  &                      \\
    & & \mbox{e}^{-i(\phi_{1}+\omega_{1}t+\phi_{2}+\omega_{2}t)}
  \end{array}
\right)\times       \nonumber \\
&&\mbox{e}^{igt}
\left(
  \begin{array}{ccc}
     \frac{2+\mbox{exp}(-i3gt)}{3}&  \frac{-1+\mbox{exp}(-i3gt)}{3}& 
     \frac{-1+\mbox{exp}(-i3gt)}{3}                                    \\
     \frac{-1+\mbox{exp}(-i3gt)}{3}& \frac{2+\mbox{exp}(-i3gt)}{3}& 
     \frac{-1+\mbox{exp}(-i3gt)}{3}                                    \\
     \frac{-1+\mbox{exp}(-i3gt)}{3}& \frac{-1+\mbox{exp}(-i3gt)}{3}&
     \frac{2+\mbox{exp}(-i3gt)}{3}
  \end{array}

==> (inline-1) <==
\begin{array}{ccc}
   E_{0} & g_{1}\mbox{e}^{i(\phi_{1}+\omega_{1}t)} & 0     \\
   g_{1}\mbox{e}^{-i(\phi_{1}+\omega_{1}t)} & E_{1} & 
   g_{2}\mbox{e}^{i(\phi_{2}+\omega_{2}t)}                 \\
    0 & g_{2}\mbox{e}^{-i(\phi_{2}+\omega_{2}t)} & E_{2}
  \end{array}
\right)             \nonumber \\
&=&
E_{0}{\bf 1}_{3}+
\left(
  \begin{array}{ccc}
   0 & g_{1}\mbox{e}^{i(\phi_{1}+\omega_{1}t)} & 0            \\
   g_{1}\mbox{e}^{-i(\phi_{1}+\omega_{1}t)} & \Delta_{1} & 
   g_{2}\mbox{e}^{i(\phi_{2}+\omega_{2}t)}                    \\
    0 & g_{2}\mbox{e}^{-i(\phi_{2}+\omega_{2}t)} & \Delta_{2}
  \end{array}
\begin{array}{ccc}
   0 & g_{1}\mbox{e}^{i(\phi_{1}+\omega_{1}t)} & 0           \\
   g_{1}\mbox{e}^{-i(\phi_{1}+\omega_{1}t)} & \Delta_{1} & 
   g_{2}\mbox{e}^{i(\phi_{2}+\omega_{2}t)}                   \\
   0 & g_{2}\mbox{e}^{-i(\phi_{2}+\omega_{2}t)} & \Delta_{2}
  \end{array}
\right)
=               \nonumber \\
&&\left(
  \begin{array}{ccc}
  1 & &                                                           \\
    & \mbox{e}^{-i(\phi_{1}+\omega_{1}t)} &                       \\
    & & \mbox{e}^{-i(\phi_{1}+\omega_{1}t+\phi_{2}+\omega_{2}t)}
  \end{array}
\right)
\left(
  \begin{array}{ccc}
   0 & g_{1} & 0                       \\
   g_{1} & \Delta_{1} & g_{2}   \\
   0 & g_{2} & \Delta_{2}
  \end{array}
\right)
\left(
  \begin{array}{ccc}
  1 & &                                                          \\
    & \mbox{e}^{i(\phi_{1}+\omega_{1}t)} &                       \\
    & & \mbox{e}^{i(\phi_{1}+\omega_{1}t+\phi_{2}+\omega_{2}t)}
  \end{array}
\right)         \nonumber \\ 
&&{}  
\end{eqnarray}
and define 
\begin{equation}
\Phi=\mbox{e}^{itE_{0}}
\left(
  \begin{array}{ccc}
  1 & &                                                          \\
    & \mbox{e}^{i(\phi_{1}+\omega_{1}t)} &                       \\
    & & \mbox{e}^{i(\phi_{1}+\omega_{1}t+\phi_{2}+\omega_{2}t)}
  \end{array}
\begin{array}{ccc}
   0 & g_{1} & 0                                  \\
   g_{1} & \Delta_{1}-\omega_{1} & g_{2}          \\
   0 & g_{2} & \Delta_{2}-\omega_{1}-\omega_{2}
  \end{array}
\begin{array}{ccc}
  \frac{g_{1}^{2}\mbox{cos}(\sqrt{g_{1}^{2}+g_{2}^{2}}t)+g_{2}^{2}}
  {g_{1}^{2}+g_{2}^{2}}& 
 -i\frac{g_{1}\mbox{sin}(\sqrt{g_{1}^{2}+g_{2}^{2}}t)}
  {\sqrt{g_{1}^{2}+g_{2}^{2}}}& 
  \frac{g_{1}g_{2}\mbox{cos}(\sqrt{g_{1}^{2}+g_{2}^{2}}t)-g_{1}g_{2}}
  {g_{1}^{2}+g_{2}^{2}}  \\
 -i\frac{g_{1}\mbox{sin}(\sqrt{g_{1}^{2}+g_{2}^{2}}t)}
  {\sqrt{g_{1}^{2}+g_{2}^{2}}}& \mbox{cos}(\sqrt{g_{1}^{2}+g_{2}^{2}}t)&
 -i\frac{g_{2}\mbox{sin}(\sqrt{g_{1}^{2}+g_{2}^{2}}t)}
  {\sqrt{g_{1}^{2}+g_{2}^{2}}} \\
  \frac{g_{1}g_{2}\mbox{cos}(\sqrt{g_{1}^{2}+g_{2}^{2}}t)-g_{1}g_{2}}
  {g_{1}^{2}+g_{2}^{2}}&
  -i\frac{g_{2}\mbox{sin}(\sqrt{g_{1}^{2}+g_{2}^{2}}t)}
  {\sqrt{g_{1}^{2}+g_{2}^{2}}}&
  \frac{g_{2}^{2}\mbox{cos}(\sqrt{g_{1}^{2}+g_{2}^{2}}t)+g_{1}^{2}}
  {g_{1}^{2}+g_{2}^{2}} 
  \end{array}
\begin{array}{ccc}
  1 & &                                                           \\
    & \mbox{e}^{-i(\phi_{1}+\omega_{1}t)} &                       \\
    & & \mbox{e}^{-i(\phi_{1}+\omega_{1}t+\phi_{2}+\omega_{2}t)}
  \end{array}
\right)\times             \nonumber \\
&&\left(
  \begin{array}{ccc}
  \frac{g_{1}^{2}\mbox{cos}(\sqrt{g_{1}^{2}+g_{2}^{2}}t)+g_{2}^{2}}
  {g_{1}^{2}+g_{2}^{2}}& 
 -i\frac{g_{1}\mbox{sin}(\sqrt{g_{1}^{2}+g_{2}^{2}}t)}
  {\sqrt{g_{1}^{2}+g_{2}^{2}}}& 
  \frac{g_{1}g_{2}\mbox{cos}(\sqrt{g_{1}^{2}+g_{2}^{2}}t)-g_{1}g_{2}}
  {g_{1}^{2}+g_{2}^{2}}  \\
 -i\frac{g_{1}\mbox{sin}(\sqrt{g_{1}^{2}+g_{2}^{2}}t)}
  {\sqrt{g_{1}^{2}+g_{2}^{2}}}& \mbox{cos}(\sqrt{g_{1}^{2}+g_{2}^{2}}t)&
 -i\frac{g_{2}\mbox{sin}(\sqrt{g_{1}^{2}+g_{2}^{2}}t)}
  {\sqrt{g_{1}^{2}+g_{2}^{2}}} \\
  \frac{g_{1}g_{2}\mbox{cos}(\sqrt{g_{1}^{2}+g_{2}^{2}}t)-g_{1}g_{2}}
  {g_{1}^{2}+g_{2}^{2}}&
  -i\frac{g_{2}\mbox{sin}(\sqrt{g_{1}^{2}+g_{2}^{2}}t)}
  {\sqrt{g_{1}^{2}+g_{2}^{2}}}&
  \frac{g_{2}^{2}\mbox{cos}(\sqrt{g_{1}^{2}+g_{2}^{2}}t)+g_{1}^{2}}
  {g_{1}^{2}+g_{2}^{2}} 
  \end{array}
\begin{array}{ccc}
  1 & &                                                           \\
    & \mbox{e}^{-i(\phi_{1}+\omega_{1}t)} &                       \\
    & & \mbox{e}^{-i(\phi_{1}+\omega_{1}t+\phi_{2}+\omega_{2}t)}
  \end{array}
\right)\times             \nonumber \\
&&\left(
  \begin{array}{ccc}
  \frac{g_{1}^{2}\mbox{cos}(\sqrt{g_{1}^{2}+g_{2}^{2}}t)+g_{2}^{2}}
  {g_{1}^{2}+g_{2}^{2}}& 
 -i\frac{g_{1}\mbox{sin}(\sqrt{g_{1}^{2}+g_{2}^{2}}t)}
  {\sqrt{g_{1}^{2}+g_{2}^{2}}}& 
  \frac{g_{1}g_{2}\mbox{cos}(\sqrt{g_{1}^{2}+g_{2}^{2}}t)-g_{1}g_{2}}
  {g_{1}^{2}+g_{2}^{2}}  \\
 -i\frac{g_{1}\mbox{sin}(\sqrt{g_{1}^{2}+g_{2}^{2}}t)}
  {\sqrt{g_{1}^{2}+g_{2}^{2}}}& \mbox{cos}(\sqrt{g_{1}^{2}+g_{2}^{2}}t)&
 -i\frac{g_{2}\mbox{sin}(\sqrt{g_{1}^{2}+g_{2}^{2}}t)}
  {\sqrt{g_{1}^{2}+g_{2}^{2}}} \\
  \frac{g_{1}g_{2}\mbox{cos}(\sqrt{g_{1}^{2}+g_{2}^{2}}t)-g_{1}g_{2}}
  {g_{1}^{2}+g_{2}^{2}}&
  -i\frac{g_{2}\mbox{sin}(\sqrt{g_{1}^{2}+g_{2}^{2}}t)}
  {\sqrt{g_{1}^{2}+g_{2}^{2}}}&
  \frac{g_{2}^{2}\mbox{cos}(\sqrt{g_{1}^{2}+g_{2}^{2}}t)+g_{1}^{2}}
  {g_{1}^{2}+g_{2}^{2}} 
  \end{array}
\begin{array}{ccc}
   E_{0} & g_{1}\mbox{e}^{i(\phi_{1}+\omega_{1}t)} & 
   g_{3}\mbox{e}^{i(\phi_{3}+\omega_{3}t)}                \\
   g_{1}\mbox{e}^{-i(\phi_{1}+\omega_{1}t)} & E_{1} & 0   \\
   g_{3}\mbox{e}^{-i(\phi_{3}+\omega_{3}t)}& 0 & E_{2}
  \end{array}
\right)            \nonumber \\
&=& E_{0}{\bf 1}_{3}+
\left(
  \begin{array}{ccc}
   0 & g_{1}\mbox{e}^{i(\phi_{1}+\omega_{1}t)} & 
   g_{3}\mbox{e}^{i(\phi_{3}+\omega_{3}t)}                     \\
   g_{1}\mbox{e}^{-i(\phi_{1}+\omega_{1}t)} & \Delta_{1} & 0   \\
   g_{3}\mbox{e}^{-i(\phi_{3}+\omega_{3}t)}& 0 & \Delta_{2}
  \end{array}
\begin{array}{ccc}
   0 & g_{1}\mbox{e}^{i(\phi_{1}+\omega_{1}t)} & 
   g_{3}\mbox{e}^{i(\phi_{3}+\omega_{3}t)}                     \\
   g_{1}\mbox{e}^{-i(\phi_{1}+\omega_{1}t)} & \Delta_{1} & 0   \\
   g_{3}\mbox{e}^{-i(\phi_{3}+\omega_{3}t)}& 0 & \Delta_{2}
  \end{array}
\right)
=               \nonumber \\
&&\left(
  \begin{array}{ccc}
  1 &   &                                          \\
    & \mbox{e}^{-i(\phi_{1}+\omega_{1}t)}     &    \\
    &   & \mbox{e}^{-i(\phi_{3}+\omega_{3}t)}
  \end{array}
\right)
\left(
  \begin{array}{ccc}
   0 & g_{1} & g_{3}         \\
   g_{1} & \Delta_{1} & 0    \\
   g_{3} & 0 & \Delta_{2}
  \end{array}
\right)
\left(
  \begin{array}{ccc}
  1 &  &                                         \\
    & \mbox{e}^{i(\phi_{1}+\omega_{1}t)}   &     \\
    & & \mbox{e}^{i(\phi_{3}+\omega_{3}t)}
  \end{array}
\right)         \nonumber \\ 
&&{}  
\end{eqnarray}
and define 
\begin{equation}
\Phi=\mbox{e}^{itE_{0}}
\left(
  \begin{array}{ccc}
  1 & &                                        \\
    & \mbox{e}^{i(\phi_{1}+\omega_{1}t)} &     \\
    & & \mbox{e}^{i(\phi_{3}+\omega_{3}t)}
  \end{array}
\begin{array}{ccc}
   0 & g_{1} & g_{3}                    \\
   g_{1} & \Delta_{1}-\omega_{1} & 0    \\
   g_{3} & 0 & \Delta_{2}-\omega_{3}
  \end{array}
\begin{array}{ccc}
  \mbox{cos}(\sqrt{g_{1}^{2}+g_{3}^{2}}t)&
 -i\frac{g_{1}\mbox{sin}(\sqrt{g_{1}^{2}+g_{3}^{2}}t)}
  {\sqrt{g_{1}^{2}+g_{3}^{2}}}& 
 -i\frac{g_{3}\mbox{sin}(\sqrt{g_{1}^{2}+g_{3}^{2}}t)}
  {\sqrt{g_{1}^{2}+g_{3}^{2}}}                                        \\
 -i\frac{g_{1}\mbox{sin}(\sqrt{g_{1}^{2}+g_{3}^{2}}t)}
  {\sqrt{g_{1}^{2}+g_{3}^{2}}}& 
  \frac{g_{1}^{2}\mbox{cos}(\sqrt{g_{1}^{2}+g_{3}^{2}}t)+g_{3}^{2}}
  {g_{1}^{2}+g_{3}^{2}}& 
  \frac{g_{1}g_{3}\mbox{cos}(\sqrt{g_{1}^{2}+g_{3}^{2}}t)-g_{1}g_{3}}
  {g_{1}^{2}+g_{3}^{2}}                                                \\
  -i\frac{g_{3}\mbox{sin}(\sqrt{g_{1}^{2}+g_{3}^{2}}t)}
  {\sqrt{g_{1}^{2}+g_{3}^{2}}}&       
  \frac{g_{1}g_{3}\mbox{cos}(\sqrt{g_{1}^{2}+g_{3}^{2}}t)-g_{1}g_{3}}
  {g_{1}^{2}+g_{3}^{2}}&
  \frac{g_{3}^{2}\mbox{cos}(\sqrt{g_{1}^{2}+g_{3}^{2}}t)+g_{1}^{2}}
  {g_{1}^{2}+g_{3}^{2}} 
  \end{array}
\begin{array}{ccc}
  1 & &                                         \\
    & \mbox{e}^{-i(\phi_{1}+\omega_{1}t)} &     \\
    & & \mbox{e}^{-i(\phi_{3}+\omega_{3}t)}
  \end{array}
\right)\times         \nonumber \\
&&
\left(
  \begin{array}{ccc}
  \mbox{cos}(\sqrt{g_{1}^{2}+g_{3}^{2}}t)&
 -i\frac{g_{1}\mbox{sin}(\sqrt{g_{1}^{2}+g_{3}^{2}}t)}
  {\sqrt{g_{1}^{2}+g_{3}^{2}}}& 
 -i\frac{g_{3}\mbox{sin}(\sqrt{g_{1}^{2}+g_{3}^{2}}t)}
  {\sqrt{g_{1}^{2}+g_{3}^{2}}}                                        \\
 -i\frac{g_{1}\mbox{sin}(\sqrt{g_{1}^{2}+g_{3}^{2}}t)}
  {\sqrt{g_{1}^{2}+g_{3}^{2}}}& 
  \frac{g_{1}^{2}\mbox{cos}(\sqrt{g_{1}^{2}+g_{3}^{2}}t)+g_{3}^{2}}
  {g_{1}^{2}+g_{3}^{2}}& 
  \frac{g_{1}g_{3}\mbox{cos}(\sqrt{g_{1}^{2}+g_{3}^{2}}t)-g_{1}g_{3}}
  {g_{1}^{2}+g_{3}^{2}}                                                \\
  -i\frac{g_{3}\mbox{sin}(\sqrt{g_{1}^{2}+g_{3}^{2}}t)}
  {\sqrt{g_{1}^{2}+g_{3}^{2}}}&       
  \frac{g_{1}g_{3}\mbox{cos}(\sqrt{g_{1}^{2}+g_{3}^{2}}t)-g_{1}g_{3}}
  {g_{1}^{2}+g_{3}^{2}}&
  \frac{g_{3}^{2}\mbox{cos}(\sqrt{g_{1}^{2}+g_{3}^{2}}t)+g_{1}^{2}}
  {g_{1}^{2}+g_{3}^{2}} 
  \end{array}
\begin{array}{ccc}
  1 & &                                         \\
    & \mbox{e}^{-i(\phi_{1}+\omega_{1}t)} &     \\
    & & \mbox{e}^{-i(\phi_{3}+\omega_{3}t)}
  \end{array}
\right)\times         \nonumber \\
&&
\left(
  \begin{array}{ccc}
  \mbox{cos}(\sqrt{g_{1}^{2}+g_{3}^{2}}t)&
 -i\frac{g_{1}\mbox{sin}(\sqrt{g_{1}^{2}+g_{3}^{2}}t)}
  {\sqrt{g_{1}^{2}+g_{3}^{2}}}& 
 -i\frac{g_{3}\mbox{sin}(\sqrt{g_{1}^{2}+g_{3}^{2}}t)}
  {\sqrt{g_{1}^{2}+g_{3}^{2}}}                                        \\
 -i\frac{g_{1}\mbox{sin}(\sqrt{g_{1}^{2}+g_{3}^{2}}t)}
  {\sqrt{g_{1}^{2}+g_{3}^{2}}}& 
  \frac{g_{1}^{2}\mbox{cos}(\sqrt{g_{1}^{2}+g_{3}^{2}}t)+g_{3}^{2}}
  {g_{1}^{2}+g_{3}^{2}}& 
  \frac{g_{1}g_{3}\mbox{cos}(\sqrt{g_{1}^{2}+g_{3}^{2}}t)-g_{1}g_{3}}
  {g_{1}^{2}+g_{3}^{2}}                                                \\
  -i\frac{g_{3}\mbox{sin}(\sqrt{g_{1}^{2}+g_{3}^{2}}t)}
  {\sqrt{g_{1}^{2}+g_{3}^{2}}}&       
  \frac{g_{1}g_{3}\mbox{cos}(\sqrt{g_{1}^{2}+g_{3}^{2}}t)-g_{1}g_{3}}
  {g_{1}^{2}+g_{3}^{2}}&
  \frac{g_{3}^{2}\mbox{cos}(\sqrt{g_{1}^{2}+g_{3}^{2}}t)+g_{1}^{2}}
  {g_{1}^{2}+g_{3}^{2}} 
  \end{array}
\begin{array}{ccc}
   E_{0} & 0 & g_{3}\mbox{e}^{i(\phi_{3}+\omega_{3}t)}   \\
   0 & E_{1} & g_{2}\mbox{e}^{i(\phi_{2}+\omega_{2}t)}   \\
   g_{3}\mbox{e}^{-i(\phi_{3}+\omega_{3}t)} & 
   g_{2}\mbox{e}^{-i(\phi_{2}+\omega_{2}t)} & E_{2}
  \end{array}
\right)             \nonumber \\
&=& E_{0}{\bf 1}_{3}+
\left(
  \begin{array}{ccc}
   0 & 0 & g_{3}\mbox{e}^{i(\phi_{3}+\omega_{3}t)}            \\
   0 & \Delta_{1} & g_{2}\mbox{e}^{i(\phi_{2}+\omega_{2}t)}   \\
   g_{3}\mbox{e}^{-i(\phi_{3}+\omega_{3}t)} & 
   g_{2}\mbox{e}^{-i(\phi_{2}+\omega_{2}t)} & \Delta_{2}
  \end{array}
\begin{array}{ccc}
   0 & 0 & g_{3}\mbox{e}^{i(\phi_{3}+\omega_{3}t)}            \\
   0 & \Delta_{1} & g_{2}\mbox{e}^{i(\phi_{2}+\omega_{2}t)}   \\
   g_{3}\mbox{e}^{-i(\phi_{3}+\omega_{3}t)} & 
   g_{2}\mbox{e}^{-i(\phi_{2}+\omega_{2}t)} & \Delta_{2}
  \end{array}
\right)
=               \nonumber \\
&&\left(
  \begin{array}{ccc} 
  1 & &                                                           \\
    & \mbox{e}^{-i(\phi_{3}+\omega_{3}t-\phi_{2}-\omega_{2}t)} &  \\
    & & \mbox{e}^{-i(\phi_{3}+\omega_{3}t)}
  \end{array}
\right)
\left(
  \begin{array}{ccc}
   0 & 0 & g_{3}                \\
   0 & \Delta_{1} & g_{2}       \\
   g_{3} & g_{2} & \Delta_{2}
  \end{array}
\right)
\left(
  \begin{array}{ccc}
  1 & &                                                          \\
    & \mbox{e}^{i(\phi_{3}+\omega_{3}t-\phi_{2}-\omega_{2}t)} &  \\
    & & \mbox{e}^{i(\phi_{3}+\omega_{3}t)} 
  \end{array}
\right)         \nonumber \\ 
&&{}  
\end{eqnarray}
and define 
\begin{equation}
\Phi=
\left(
  \begin{array}{ccc}
  1 & &                                                          \\
    & \mbox{e}^{i(\phi_{3}+\omega_{3}t-\phi_{2}-\omega_{2}t)} &  \\
    & & \mbox{e}^{i(\phi_{3}+\omega_{3}t)}
  \end{array}
\begin{array}{ccc}
   0 & 0 & g_{3}                                  \\
   0 & \Delta_{1}-\omega_{3}+ \omega_{2} & g_{2}  \\
   g_{3} & g_{2} & \Delta_{2}-\omega_{3}
  \end{array}
\begin{array}{ccc}
  \frac{g_{3}^{2}\mbox{cos}(\sqrt{g_{3}^{2}+g_{2}^{2}}t)+g_{2}^{2}}
  {g_{3}^{2}+g_{2}^{2}}& 
  \frac{g_{3}g_{2}\mbox{cos}(\sqrt{g_{3}^{2}+g_{2}^{2}}t)-g_{3}g_{2}}
  {g_{3}^{2}+g_{2}^{2}}&
 -i\frac{g_{3}\mbox{sin}(\sqrt{g_{3}^{2}+g_{2}^{2}}t)}
  {\sqrt{g_{3}^{2}+g_{2}^{2}}}                                         \\
  \frac{g_{3}g_{2}\mbox{cos}(\sqrt{g_{3}^{2}+g_{2}^{2}}t)-g_{3}g_{2}}
  {g_{3}^{2}+g_{2}^{2}}&
  \frac{g_{2}^{2}\mbox{cos}(\sqrt{g_{3}^{2}+g_{2}^{2}}t)+g_{3}^{2}}
  {g_{3}^{2}+g_{2}^{2}}&
  -i\frac{g_{2}\mbox{sin}(\sqrt{g_{3}^{2}+g_{2}^{2}}t)}
  {\sqrt{g_{3}^{2}+g_{2}^{2}}}                                         \\
 -i\frac{g_{3}\mbox{sin}(\sqrt{g_{3}^{2}+g_{2}^{2}}t)}
  {\sqrt{g_{3}^{2}+g_{2}^{2}}}&
 -i\frac{g_{2}\mbox{sin}(\sqrt{g_{3}^{2}+g_{2}^{2}}t)}
  {\sqrt{g_{3}^{2}+g_{2}^{2}}}&
  \mbox{cos}(\sqrt{g_{3}^{2}+g_{2}^{2}}t)
  \end{array}
\begin{array}{ccc}
  1 & &                                                           \\
    & \mbox{e}^{-i(\phi_{3}+\omega_{3}t-\phi_{2}-\omega_{2}t)} &  \\
    & & \mbox{e}^{-i(\phi_{3}+\omega_{3}t)}
  \end{array}
\right)\times           \nonumber \\
&&
\left(
  \begin{array}{ccc}
  \frac{g_{3}^{2}\mbox{cos}(\sqrt{g_{3}^{2}+g_{2}^{2}}t)+g_{2}^{2}}
  {g_{3}^{2}+g_{2}^{2}}& 
  \frac{g_{3}g_{2}\mbox{cos}(\sqrt{g_{3}^{2}+g_{2}^{2}}t)-g_{3}g_{2}}
  {g_{3}^{2}+g_{2}^{2}}&
 -i\frac{g_{3}\mbox{sin}(\sqrt{g_{3}^{2}+g_{2}^{2}}t)}
  {\sqrt{g_{3}^{2}+g_{2}^{2}}}                                         \\
  \frac{g_{3}g_{2}\mbox{cos}(\sqrt{g_{3}^{2}+g_{2}^{2}}t)-g_{3}g_{2}}
  {g_{3}^{2}+g_{2}^{2}}&
  \frac{g_{2}^{2}\mbox{cos}(\sqrt{g_{3}^{2}+g_{2}^{2}}t)+g_{3}^{2}}
  {g_{3}^{2}+g_{2}^{2}}&
  -i\frac{g_{2}\mbox{sin}(\sqrt{g_{3}^{2}+g_{2}^{2}}t)}
  {\sqrt{g_{3}^{2}+g_{2}^{2}}}                                         \\
 -i\frac{g_{3}\mbox{sin}(\sqrt{g_{3}^{2}+g_{2}^{2}}t)}
  {\sqrt{g_{3}^{2}+g_{2}^{2}}}&
 -i\frac{g_{2}\mbox{sin}(\sqrt{g_{3}^{2}+g_{2}^{2}}t)}
  {\sqrt{g_{3}^{2}+g_{2}^{2}}}&
  \mbox{cos}(\sqrt{g_{3}^{2}+g_{2}^{2}}t)
  \end{array}
\begin{array}{ccc}
  1 & &                                                           \\
    & \mbox{e}^{-i(\phi_{3}+\omega_{3}t-\phi_{2}-\omega_{2}t)} &  \\
    & & \mbox{e}^{-i(\phi_{3}+\omega_{3}t)}
  \end{array}
\right)\times           \nonumber \\
&&
\left(
  \begin{array}{ccc}
  \frac{g_{3}^{2}\mbox{cos}(\sqrt{g_{3}^{2}+g_{2}^{2}}t)+g_{2}^{2}}
  {g_{3}^{2}+g_{2}^{2}}& 
  \frac{g_{3}g_{2}\mbox{cos}(\sqrt{g_{3}^{2}+g_{2}^{2}}t)-g_{3}g_{2}}
  {g_{3}^{2}+g_{2}^{2}}&
 -i\frac{g_{3}\mbox{sin}(\sqrt{g_{3}^{2}+g_{2}^{2}}t)}
  {\sqrt{g_{3}^{2}+g_{2}^{2}}}                                         \\
  \frac{g_{3}g_{2}\mbox{cos}(\sqrt{g_{3}^{2}+g_{2}^{2}}t)-g_{3}g_{2}}
  {g_{3}^{2}+g_{2}^{2}}&
  \frac{g_{2}^{2}\mbox{cos}(\sqrt{g_{3}^{2}+g_{2}^{2}}t)+g_{3}^{2}}
  {g_{3}^{2}+g_{2}^{2}}&
  -i\frac{g_{2}\mbox{sin}(\sqrt{g_{3}^{2}+g_{2}^{2}}t)}
  {\sqrt{g_{3}^{2}+g_{2}^{2}}}                                         \\
 -i\frac{g_{3}\mbox{sin}(\sqrt{g_{3}^{2}+g_{2}^{2}}t)}
  {\sqrt{g_{3}^{2}+g_{2}^{2}}}&
 -i\frac{g_{2}\mbox{sin}(\sqrt{g_{3}^{2}+g_{2}^{2}}t)}
  {\sqrt{g_{3}^{2}+g_{2}^{2}}}&
  \mbox{cos}(\sqrt{g_{3}^{2}+g_{2}^{2}}t)
  \end{array}
\begin{array}{ccc}
   E_{0} & g_{1}\mbox{e}^{i(\phi_{1}+\omega_{1}t)} & 
   g_{3}\mbox{e}^{i(\phi_{3}+\omega_{3}t)}               \\
   g_{1}\mbox{e}^{-i(\phi_{1}+\omega_{1}t)} & E_{1} & 
   g_{2}\mbox{e}^{i(\phi_{2}+\omega_{2}t)}               \\
   g_{3}\mbox{e}^{-i(\phi_{3}+\omega_{3}t)} & 
   g_{2}\mbox{e}^{-i(\phi_{2}+\omega_{2}t)} & E_{2}
  \end{array}
\right)              \nonumber \\
&=&E_{0}{\bf 1}_{3}+
\left(
  \begin{array}{ccc}
   0 & g_{1}\mbox{e}^{i(\phi_{1}+\omega_{1}t)} & 
   g_{3}\mbox{e}^{i(\phi_{3}+\omega_{3}t)}                  \\
   g_{1}\mbox{e}^{-i(\phi_{1}+\omega_{1}t)} & \Delta_{1} & 
   g_{2}\mbox{e}^{i(\phi_{2}+\omega_{2}t)}                  \\
   g_{3}\mbox{e}^{-i(\phi_{3}+\omega_{3}t)} & 
   g_{2}\mbox{e}^{-i(\phi_{2}+\omega_{2}t)} & \delta_{2}
  \end{array}
\begin{array}{ccc}
   0 & g_{1}\mbox{e}^{i(\phi_{1}+\omega_{1}t)} & 
   g_{3}\mbox{e}^{i(\phi_{3}+\omega_{3}t)}                  \\
   g_{1}\mbox{e}^{-i(\phi_{1}+\omega_{1}t)} & \Delta_{1} & 
   g_{2}\mbox{e}^{i(\phi_{2}+\omega_{2}t)}                  \\
   g_{3}\mbox{e}^{-i(\phi_{3}+\omega_{3}t)} & 
   g_{2}\mbox{e}^{-i(\phi_{2}+\omega_{2}t)} & \Delta_{2}
  \end{array}
\right)
=               \nonumber \\
&&\left(
  \begin{array}{ccc} 
  1 & &                                                           \\
    & \mbox{e}^{-i(\phi_{1}+\omega_{1}t)} &                       \\
    & & \mbox{e}^{-i(\phi_{1}+\omega_{1}t+\phi_{2}+\omega_{2}t)}
  \end{array}
\right)
\left(
  \begin{array}{ccc}
   0 & g_{1} & g_{3}\mbox{e}^{i(\phi_{3}-\phi_{1}-\phi_{2})}           \\
   g_{1} & \Delta_{1} & g_{2}                                          \\
   g_{3}\mbox{e}^{-i(\phi_{3}-\phi_{1}-\phi_{2})} & g_{2} & \Delta_{2}
  \end{array}
\right) \times     \nonumber \\
&&
\left(
  \begin{array}{ccc}
  1 & &                                                          \\
    & \mbox{e}^{i(\phi_{1}+\omega_{1}t)} &                       \\
    & & \mbox{e}^{i(\phi_{1}+\omega_{1}t+\phi_{2}+\omega_{2}t)} 
  \end{array}
\right) 
\end{eqnarray}
and define 
\begin{equation}
\Phi=\mbox{e}^{itE_{0}}
\left(
  \begin{array}{ccc}
  1 & &                                                           \\
    & \mbox{e}^{i(\phi_{1}+\omega_{1}t)}  &                       \\
    & & \mbox{e}^{i(\phi_{1}+\omega_{1}t+\phi_{2}+\omega_{2}t)}
  \end{array}
\right)\Psi 
\end{equation}
, then it is not difficult to see 
\begin{equation}
i\frac{d}{dt}\Phi=
\left(
  \begin{array}{ccc}
   0 & g_{1} & g_{3}\mbox{e}^{i(\phi_{3}-\phi_{1}-\phi_{2})}      \\
   g_{1} & \Delta_{1}-\omega_{1} & g_{2}                          \\
   g_{3}\mbox{e}^{-i(\phi_{3}-\phi_{1}-\phi_{2})} & g_{2} & 
   \Delta_{2}-\omega_{1}-\omega_{2}
  \end{array}
\begin{array}{ccc}
   0 & g_{1} & g_{3}   \\
   g_{1} & 0 & g_{2}   \\
   g_{3} & g_{2} & 0
  \end{array}
